Opportunities for Direct-to-Cell Polarization MIMO in the Downlink of a LEO Satellite Footprint

A single low Earth orbit (LEO) satellite offers almost no spatial degrees of freedom, but its two polarizations can carry a second layer to the handset. The downlink spectral efficiency is mapped over the footprint of a satellite at 330 km altitude above Munich. The channel is a cascade of Jones factors including the phased-array payload, Faraday rotation, a dual-polarized land mobile satellite channel and a standardized handset antenna element at three attitudes. For a handset with boresight to zenith and 6 dB SNR, ideal precoding selects rank 2 with probability of at least 0.95 within 340 km of the nadir point. With closed-loop precoding, such a handset on the nadir track is in rank~2 during 99% of a pass. Upright handsets also select rank 2 wherever they face the satellite, and rank selection improves the mean spectral efficiency over the footprint by up to 49%.

==> figs/gain_maps.tex <==
% vector.tex: text overlay of gain_maps.pdf, written by print_pdf_latex -- do not edit
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{gain_maps}
\end{picture}%
\begin{picture}(248,154)(0,0)
\fontsize{8}{0}\selectfont\put(77.004,35.192){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{east offset (km)}}}}
\fontsize{8}{0}\selectfont\put(4.01937,95.176){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{north offset (km)}}}}}
\fontsize{8}{0}\selectfont\put(77.004,146.162){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{(a) zenith}}}}
\fontsize{8}{0}\selectfont\put(43.546,48.192){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$-400$}}}}
\fontsize{8}{0}\selectfont\put(77.004,48.192){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$0$}}}}
\fontsize{8}{0}\selectfont\put(110.462,48.192){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$400$}}}}
\fontsize{8}{0}\selectfont\put(32.0194,61.718){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{$-400$}}}}
\fontsize{8}{0}\selectfont\put(32.0194,78.447){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{$-200$}}}}
\fontsize{8}{0}\selectfont\put(32.0194,95.176){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{$0$}}}}
\fontsize{8}{0}\selectfont\put(32.0194,111.905){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{$200$}}}}
\fontsize{8}{0}\selectfont\put(32.0194,128.634){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{$400$}}}}
\fontsize{8}{0}\selectfont\put(167.67,35.192){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{east offset (km)}}}}
\fontsize{8}{0}\selectfont\put(167.67,146.162){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{(b) fixed 0/0/0}}}}
\fontsize{8}{0}\selectfont\put(134.212,48.192){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$-400$}}}}
\fontsize{8}{0}\selectfont\put(167.67,48.192){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$0$}}}}
\fontsize{8}{0}\selectfont\put(201.128,48.192){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$400$}}}}
\fontsize{8}{0}\selectfont\put(239.458,95.176){\rotatebox{90}{\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{spectral efficiency gain (\%)}}}}}
\fontsize{8}{0}\selectfont\put(226.458,51.832){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{8}{0}\selectfont\put(226.458,70.6319){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{8}{0}\selectfont\put(226.458,89.4319){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{8}{0}\selectfont\put(226.458,108.232){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{30}}}}
\fontsize{8}{0}\selectfont\put(226.458,127.032){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{40}}}}
\fontsize{7}{0}\selectfont\put(58.9854,20.3728){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{rank-2 probability 0.95}}}}
\fontsize{7}{0}\selectfont\put(58.9854,7.53642){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{nadir track}}}}
\fontsize{7}{0}\selectfont\put(167.499,20.3728){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{evaluated nadir}}}}
\end{picture}


==> figs/pass_fraction.tex <==
% pass_fraction.tex: text overlay of pass_fraction.pdf, written by print_pdf_latex -- do not edit
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{pass_fraction}
\end{picture}%
\begin{picture}(248,126)(0,0)
\fontsize{8}{0}\selectfont\put(29.808,21.7213){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$-400$}}}}
\fontsize{8}{0}\selectfont\put(64.584,21.7213){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$-200$}}}}
\fontsize{8}{0}\selectfont\put(99.36,21.7213){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$0$}}}}
\fontsize{8}{0}\selectfont\put(134.136,21.7213){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$200$}}}}
\fontsize{8}{0}\selectfont\put(168.912,21.7213){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$400$}}}}
\fontsize{8}{0}\selectfont\put(25.805,27.72){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{8}{0}\selectfont\put(25.805,46.116){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{20}}}}
\fontsize{8}{0}\selectfont\put(25.805,64.512){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{40}}}}
\fontsize{8}{0}\selectfont\put(25.805,82.908){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{60}}}}
\fontsize{8}{0}\selectfont\put(25.805,101.304){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{80}}}}
\fontsize{8}{0}\selectfont\put(25.805,119.7){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{100}}}}
\fontsize{8}{0}\selectfont\put(99.36,8.72129){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{distance from nadir track (km)}}}}
\fontsize{8}{0}\selectfont\put(8.805,73.71){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{satellite pass in rank 2 (\%)}}}}}
\fontsize{7}{0}\selectfont\put(205.541,97.4592){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{zenith}}}}
\fontsize{7}{0}\selectfont\put(205.541,84.9546){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{fixed 0/0/0}}}}
\fontsize{7}{0}\selectfont\put(205.541,72.45){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{fixed 0/0/90}}}}
\fontsize{7}{0}\selectfont\put(205.541,59.9454){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{solid 6 dB}}}}
\fontsize{7}{0}\selectfont\put(205.541,47.4408){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{dashed 3 dB}}}}
\end{picture}


==> figs/rank2_contours.tex <==
% rank2_contours.tex: text overlay of rank2_contours.pdf, written by print_pdf_latex -- do not edit
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{rank2_contours}
\end{picture}%
\begin{picture}(248,176)(0,0)
\fontsize{8}{0}\selectfont\put(45.0669,21.0635){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$-400$}}}}
\fontsize{8}{0}\selectfont\put(73.4554,21.0635){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$-200$}}}}
\fontsize{8}{0}\selectfont\put(101.844,21.0635){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$0$}}}}
\fontsize{8}{0}\selectfont\put(130.233,21.0635){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$200$}}}}
\fontsize{8}{0}\selectfont\put(158.621,21.0635){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$400$}}}}
\fontsize{8}{0}\selectfont\put(28.289,39.8429){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{$-400$}}}}
\fontsize{8}{0}\selectfont\put(28.289,68.2314){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{$-200$}}}}
\fontsize{8}{0}\selectfont\put(28.289,96.62){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{$0$}}}}
\fontsize{8}{0}\selectfont\put(28.289,125.009){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{$200$}}}}
\fontsize{8}{0}\selectfont\put(28.289,153.397){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{$400$}}}}
\fontsize{8}{0}\selectfont\put(101.844,8.06351){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{east offset (km)}}}}
\fontsize{8}{0}\selectfont\put(0.289001,96.62){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{north offset (km)}}}}}
\fontsize{7}{0}\selectfont\put(111.881,106.657){\makebox(0,0){\textcolor[rgb]{0.5,0.5,0.5}{{100 km}}}}
\fontsize{7}{0}\selectfont\put(121.918,116.694){\makebox(0,0){\textcolor[rgb]{0.5,0.5,0.5}{{200 km}}}}
\fontsize{7}{0}\selectfont\put(131.955,126.731){\makebox(0,0){\textcolor[rgb]{0.5,0.5,0.5}{{300 km}}}}
\fontsize{7}{0}\selectfont\put(141.992,136.768){\makebox(0,0){\textcolor[rgb]{0.5,0.5,0.5}{{400 km}}}}
\fontsize{7}{0}\selectfont\put(205.541,144.704){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{zenith}}}}
\fontsize{7}{0}\selectfont\put(205.541,132.199){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{fixed 0/0/0}}}}
\fontsize{7}{0}\selectfont\put(205.541,119.695){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{fixed 0/0/90}}}}
\fontsize{7}{0}\selectfont\put(205.541,107.19){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{solid 6 dB}}}}
\fontsize{7}{0}\selectfont\put(205.541,94.6856){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{dashed 3 dB}}}}
\fontsize{7}{0}\selectfont\put(205.541,82.181){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{nadir track}}}}
\fontsize{7}{0}\selectfont\put(205.541,69.6764){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{evaluated nadir}}}}
\end{picture}

